Near-Infrared Photometric Variability of Stars Toward the Chamaeleon I Molecular Cloud

We present the results of a J, H, and K_s photometric monitoring campaign of a 0.72 x 6 sq deg. area centered on the Chamaeleon I star forming region. Data were obtained on 15 separate nights over a 4 month time interval using the 2MASS South telescope. Out of a total of 34,539 sources brighter than the photometric completeness limits (J=16.0, H=15.2, K_s=14.8), 95 exhibit near-infrared variability in one or more bands. The variables can be grouped into a population of bright, red objects that are associated with the Chamaeleon I association, and a population of faint, blue variables that are dispersed over the full 6 deg of the survey and are likely field stars or older pre-main-sequence stars unrelated to the present-day Chamaeleon I molecular cloud. Ten new candidate members of Chamaeleon I, including 8 brown dwarf candidates, have been identified based on variability and/or near-infrared excess emission in the J-H vs. H-K_s color-color-diagram. We also provide a compendium of astrometry and J, H, and K_s photometry for previously identified members and candidate members of Chamaeleon I.

==> (inline-0) <==
\begin{deluxetable}{cccc}
\tablewidth{275pt}
\tablecaption{Coordinates of Observed Tiles\label{tbl:coords}}
\tablehead{
  \colhead{Tile}                       & 
  \colhead{Right Ascension\tablenotemark{a}} &
  \multicolumn{2}{c}{Number of Nights Observed} \\
  \cline{3-4} \\
  \colhead{}         & 
  \colhead{(J2000)}  &
  \colhead{Complete} &
  \colhead{Partial}
}
\startdata
1 &  11\h04\m38\s & 18 & 3\\
2 &  11\h06\m15\s & 22 & 3\\
3 &  11\h07\m46\s & 26 & 3\\
4 &  11\h09\m23\s & 28 & 3\\
5 &  11\h10\m55\s & 26 & 3\\
6 &  11\h12\m31\s & 21 & 3\\
7 &  11\h14\m02\s & 16 & 3\\
8 &  11\h15\m39\s & 16 & 3\\
\enddata
\tablenotetext{a}{Each tile is $8.5'\times6$\arcdeg\ in size, and is centered on
a declination of $-77$\arcdeg\ and the right ascension listed.}
\end{deluxetable}
\clearpage
%\end{document}

%\documentstyle[preprint]{aastex}

%\begin{document}

%\tablenum{2}
%\pagestyle{empty}

\begin{deluxetable}{rccccccccl}
\tabletypesize{\scriptsize}
\tablewidth{420pt}
\tablecaption{Observing Log\label{tbl:log}}
\tablehead{
\colhead{UT Date}  & 
\colhead{Tile 8}  & 
\colhead{Tile 7}  & 
\colhead{Tile 6}  & 
\colhead{Tile 5}  & 
\colhead{Tile 4}  & 
\colhead{Tile 3}  & 
\colhead{Tile 2}  & 
\colhead{Tile 1}  &
\multicolumn{1}{l}{Comments}
}
\startdata
January 13, 2000 & x & x & x & x & x & x & x & x & $\delta < -78^\circ$ only\\
January 25, 2000 & x & x & x & x & x & x & x & x & $\delta > -78^\circ$ only\\
April 8, 2000    & x &   & x & x & x & x & x & x &\\
April 12, 2000   & x & x & x & x & x & x & x & x &\\
April 19, 2000   &   &   &   &   & x & x & x & x &\\
April 21, 2000   & x & x & x & x & x & x & x & x &\\
April 22, 2000   & x & x & x & x & x & x & x & x &\\
April 23, 2000   & x & x & x & x & x & x & x & x &\\
April 24, 2000   & x & x & x & x & x & x & x & x &\\
April 25, 2000   & x & x & x & x & x & x & x & x &\\
April 27, 2000   & x & x & x &   & x &   &   &   &\\
April 29, 2000   & x & x & x & x & x & x & x & x &\\
May 1, 2000      & x & x & x & x & x & x & x & x &\\
May 12, 2000     & x & x & x & x &   &   &   &   &\\
May 19, 2000     & x & x & x & x & x & x & x & x &\\
\enddata
\end{deluxetable}
\clearpage

%\end{document}

%\documentclass[preprint]{aastex}
%\begin{document}

%\tablenum{3}
%\pagestyle{empty}

%\rotate

\begin{deluxetable}{rccc@{\extracolsep{10pt}}
 r@{\extracolsep{8pt}}r@{\extracolsep{8pt}}r@{\extracolsep{10pt}}
 c@{\extracolsep{8pt}}c@{\extracolsep{8pt}}c@{\extracolsep{8pt}}
 c@{\extracolsep{0pt}}c@{\extracolsep{0pt}}c@{\extracolsep{0pt}}
 @{\extracolsep{0pt}}c}
\tabletypesize{\scriptsize}
\tablewidth{530pt}
\tablecaption{Near-Infrared Variable Stars\label{tbl:variables}}
\tablehead{
  \colhead{ID}        & 
  \colhead{Name}      & 
  \multicolumn{2}{c}{Coordinates (J2000)} &
  \multicolumn{3}{c}{Mean Magnitudes}     &
  \multicolumn{3}{c}{Observed RMS}        &
  \multicolumn{3}{c}{N}                   &
  \colhead{Variability}                 \\
  \cline{3-4}
  \cline{5-7}
  \cline{8-10}
  \cline{11-13}
  \colhead{}  &
  \colhead{}  &
  \colhead{$\alpha$}  &
  \colhead{$\delta$}  &
  \colhead{$J$}       &
  \colhead{$H$}       &
  \colhead{$K_s$}     &
  \colhead{$J$}       &
  \colhead{$H$}       &
  \colhead{$K_s$}     &
  \colhead{$J$}       &
  \colhead{$H$}       &
  \colhead{$K_s$}     &
  \colhead{Index}
}
\startdata
   198 & \multicolumn{1}{c}{...} &  165.860056 & $ -78.387932$ & 13.805 & 13.361 & 13.174 &  0.140 &  0.131 &  0.113 &  12 &  12 &  12 & $  3.03$\\
   241 & \multicolumn{1}{c}{...} &  165.868449 & $ -77.457493$ & 13.889 & 13.254 & 12.988 &  0.094 &  0.080 &  0.076 &  13 &  13 &  13 & $  1.64$\\
   670 & \multicolumn{1}{c}{...} &  165.915725 & $ -76.944871$ & 14.014 & 13.605 & 13.489 &  0.131 &  0.148 &  0.134 &  13 &  13 &  13 & $  2.85$\\
   776 & \multicolumn{1}{c}{...} &  165.925563 & $ -75.089402$ & 13.678 & 13.078 & 12.898 &  0.053 &  0.053 &  0.060 &  13 &  13 &  13 & $  1.27$\\
  1012 & Hn 2                 &  165.948566 & $ -77.332334$ & 11.353 & 10.449 & 10.044 &  0.044 &  0.051 &  0.048 &  13 &  13 &  13 & $  1.27$\\
  1715 & \multicolumn{1}{c}{...} &  166.017772 & $ -76.659153$ & 12.906 & 11.651 & 10.837 &  0.203 &  0.161 &  0.129 &  13 &  13 &  13 & $  4.53$\\
  1898 & T 14                 &  166.037953 & $ -76.455369$ &  9.668 &  8.935 &  8.563 &  0.056 &  0.063 &  0.067 &  13 &  13 &  13 & $  1.47$\\
  2168 & \multicolumn{1}{c}{...} &  166.062871 & $ -76.110506$ & 14.640 & 14.091 & 13.932 &  0.117 &  0.107 &  0.096 &  12 &  12 &  12 & $  1.20$\\
  2225 & \multicolumn{1}{c}{...} &  166.068693 & $ -76.469829$ & 14.765 & 14.219 & 14.030 &  0.110 &  0.105 &  0.115 &  12 &  12 &  12 & $  1.09$\\
  2745 & \multicolumn{1}{c}{...} &  166.122675 & $ -76.938716$ & 14.476 & 13.858 & 13.641 &  0.113 &  0.129 &  0.096 &  12 &  12 &  12 & $  1.19$\\
  3131 & \multicolumn{1}{c}{...} &  166.161129 & $ -74.019330$ & 14.877 & 14.101 & 13.909 &  0.135 &  0.169 &  0.183 &  12 &  12 &  12 & $  1.55$\\
  3616 & \multicolumn{1}{c}{...} &  166.207272 & $ -75.686611$ & 11.458 & 11.052 & 10.938 &  0.066 &  0.059 &  0.063 &  12 &  12 &  11 & $  1.81$\\
  3841 & \multicolumn{1}{c}{...} &  166.234284 & $ -74.561691$ & 15.034 & 14.683 & 14.575 &  0.140 &  0.134 &  0.159 &  12 &  12 &  12 & $  0.87$\\
  3876 & T 16                 &  166.237490 & $ -77.265824$ & 12.245 & 10.974 & 10.498 &  0.448 &  0.296 &  0.359 &  16 &  16 &  17 & $  7.83$\\
  4862 & \multicolumn{1}{c}{...} &  166.330871 & $ -76.140610$ & 14.069 & 13.597 & 13.470 &  0.101 &  0.097 &  0.096 &  24 &  24 &  24 & $  0.78$\\
  6771 & \multicolumn{1}{c}{...} &  166.520456 & $ -78.550732$ & 11.862 & 11.495 & 11.380 &  0.061 &  0.057 &  0.066 &  13 &  13 &  13 & $  1.34$\\
  8073 & \multicolumn{1}{c}{...} &  166.657725 & $ -79.169620$ & 12.924 & 12.417 & 12.273 &  0.071 &  0.098 &  0.079 &  24 &  24 &  24 & $  1.25$\\
  8234 & Hn 5                 &  166.674016 & $ -76.596987$ & 11.588 & 10.727 & 10.177 &  0.072 &  0.059 &  0.039 &  24 &  24 &  24 & $  1.19$\\
  8369 & CHXR 20              &  166.687729 & $ -77.450689$ & 10.717 &  9.628 &  9.134 &  0.617 &  0.458 &  0.334 &  24 &  24 &  24 & $ 12.42$\\
  8978 & T 23                 &  166.745878 & $ -77.314854$ & 11.195 & 10.429 &  9.999 &  0.044 &  0.051 &  0.049 &  24 &  23 &  23 & $  1.20$\\
  9226 & \multicolumn{1}{c}{...} &  166.771953 & $ -74.935493$ & 13.841 & 13.521 & 13.421 &  0.146 &  0.162 &  0.147 &  24 &  24 &  24 & $  3.49$\\
  9464 & \multicolumn{1}{c}{...} &  166.796780 & $ -76.329690$ & 13.696 & 13.180 & 13.037 &  0.192 &  0.185 &  0.172 &  24 &  24 &  24 & $  3.54$\\
  9484 & \multicolumn{1}{c}{...} &  166.799142 & $ -76.430582$ & 13.667 & 12.904 & 12.466 &  0.066 &  0.054 &  0.041 &  24 &  24 &  24 & $  0.62$\\
  9496 & T 24                 &  166.800185 & $ -76.539810$ & 10.829 &  9.837 &  9.325 &  0.170 &  0.145 &  0.088 &  24 &  24 &  22 & $  3.63$\\
  9652 & ISO 97               &  166.817455 & $ -77.385247$ & \multicolumn{1}{c}{...} & 13.841 & 11.451 & \multicolumn{1}{c}{...}  &  0.134 &  0.102 &   0 &  24 &  24 & $  1.58$\\
  9847 & T 26                 &  166.836317 & $ -77.635363$ &  7.810 &  6.941 &  6.224 &  0.021 &  0.034 &  0.040 &  23 &  23 &  23 & $  0.74$\\
 10193 & \multicolumn{1}{c}{...} &  166.874272 & $ -77.417151$ & 12.163 & 11.353 & 10.958 &  0.121 &  0.112 &  0.111 &  17 &  19 &  16 & $  3.12$\\
 10722 & \multicolumn{1}{c}{...} &  166.930706 & $ -74.617254$ & 13.937 & 13.525 & 13.412 &  0.072 &  0.041 &  0.056 &  12 &  12 &  12 & $  0.33$\\
 10737 & T 28                 &  166.931849 & $ -77.661457$ & 10.196 &  9.013 &  8.304 &  0.043 &  0.049 &  0.058 &  11 &  11 &  10 & $  1.20$\\
 10937 & \multicolumn{1}{c}{...} &  166.950921 & $ -75.989196$ & 13.953 & 13.480 & 13.398 &  0.070 &  0.054 &  0.048 &  12 &  12 &  12 & $  0.59$\\
 11188 & \multicolumn{1}{c}{...} &  166.975914 & $ -73.965912$ & 15.444 & 14.670 & 14.559 &  0.149 &  0.167 &  0.165 &  12 &  12 &  12 & $  0.48$\\
 11315 & CHXR 30b             &  166.988649 & $ -77.290661$ & 13.278 & 11.119 &  9.825 &  0.204 &  0.150 &  0.096 &  12 &  12 &  11 & $  3.46$\\
 11344 & T 29                 &  166.991301 & $ -77.645848$ & 10.147 &  8.406 &  7.107 &  0.262 &  0.182 &  0.136 &  11 &  11 &  11 & $  5.49$\\
 11351 & T 30                 &  166.991957 & $ -77.711505$ & 12.017 & 10.723 &  9.917 &  0.200 &  0.146 &  0.103 &  11 &  11 &  11 & $  4.21$\\
 11462 & T 31                 &  167.006145 & $ -77.708036$ &  8.692 &  7.640 &  6.947 &  0.083 &  0.083 &  0.090 &  18 &  15 &  17 & $  2.60$\\
 11529 & ISO 126              &  167.012202 & $ -77.645213$ & 11.574 &  9.636 &  8.205 &  0.095 &  0.093 &  0.070 &  16 &  18 &  20 & $  2.36$\\
 11547 & T 32                 &  167.013579 & $ -77.654898$ &  7.351 &  6.926 &  6.273 &  0.053 &  0.068 &  0.100 &  21 &  20 &  21 & $  1.69$\\
 12029 & \multicolumn{1}{c}{...} &  167.061355 & $ -79.484326$ & 13.545 & 13.191 & 13.125 &  0.064 &  0.061 &  0.079 &  24 &  24 &  24 & $  1.43$\\
 12055 & T 33                 &  167.063875 & $ -77.564862$ &  8.356 &  7.189 &  6.182 &  0.119 &  0.114 &  0.089 &  19 &  25 &  25 & $  2.85$\\
 12608 & \multicolumn{1}{c}{...} &  167.118568 & $ -74.652561$ & 14.263 & 13.777 & 13.643 &  0.064 &  0.078 &  0.103 &  25 &  25 &  25 & $  1.20$\\
 12865 & \multicolumn{1}{c}{...} &  167.140347 & $ -74.042462$ & 13.034 & 12.547 & 12.426 &  0.083 &  0.086 &  0.089 &  25 &  25 &  25 & $  2.70$\\
 13058 & T 35                 &  167.162555 & $ -77.267845$ & 11.265 &  9.931 &  9.045 &  0.320 &  0.200 &  0.120 &  25 &  25 &  24 & $  6.31$\\
 13577 & \multicolumn{1}{c}{...} &  167.213993 & $ -77.277374$ & 13.478 & 12.760 & 12.479 &  0.102 &  0.090 &  0.099 &  25 &  25 &  25 & $  2.60$\\
 13616 & T 36                 &  167.218164 & $ -76.733232$ & 13.535 & 12.993 & 12.809 &  0.165 &  0.123 &  0.113 &  24 &  25 &  24 & $  3.19$\\
 13620 & RX J1108.8-7519b     &  167.218439 & $ -75.317429$ & 10.521 &  9.711 &  9.365 &  0.085 &  0.051 &  0.045 &  15 &  16 &  15 & $  1.46$\\
 13677 & PU Car               &  167.223694 & $ -75.360005$ & 10.943 & 10.015 &  9.487 &  0.097 &  0.089 &  0.082 &  14 &  15 &  15 & $  2.46$\\
 13707 & T 38                 &  167.227553 & $ -77.036964$ & 11.448 & 10.304 &  9.549 &  0.162 &  0.114 &  0.067 &  24 &  25 &  24 & $  2.82$\\
 13720 & ISO 165              &  167.229063 & $ -76.544769$ & 13.137 & 12.164 & 11.523 &  0.100 &  0.083 &  0.051 &  23 &  24 &  21 & $  2.17$\\
 14235 & ISO 177              &  167.282989 & $ -76.819620$ & 12.771 & 11.945 & 11.658 &  0.187 &  0.154 &  0.156 &  13 &  13 &  13 & $  5.38$\\
 14623 & CHXR 79              &  167.325619 & $ -76.508128$ & 11.785 & 10.204 &  9.199 &  0.082 &  0.060 &  0.083 &  13 &  13 &  13 & $  1.86$\\
 14800 & C 1-6                &  167.344441 & $ -76.575584$ & 12.737 & 10.392 &  8.769 &  0.259 &  0.185 &  0.149 &  13 &  13 &  13 & $  4.53$\\
 14843 & T 40                 &  167.349170 & $ -76.389109$ & 10.064 &  8.986 &  8.121 &  0.164 &  0.144 &  0.124 &  13 &  12 &  13 & $  4.43$\\
 15044 & ISO 192              &  167.368966 & $ -76.557816$ & 16.108 & 13.320 & 11.044 &  0.140 &  0.126 &  0.105 &  13 &  13 &  13 & $  1.54$\\
 15415 & \multicolumn{1}{c}{...} &  167.407585 & $ -74.494542$ & 13.069 & 12.657 & 12.533 &  0.055 &  0.074 &  0.061 &  13 &  13 &  13 & $  1.59$\\
 15576 & C 1-25               &  167.424641 & $ -76.582928$ & 13.764 & 11.405 & 10.075 &  0.082 &  0.058 &  0.067 &  21 &  19 &  21 & $  1.52$\\
 15771 & \multicolumn{1}{c}{...} &  167.445696 & $ -78.339541$ & 12.647 & 12.237 & 12.103 &  0.098 &  0.098 &  0.102 &  24 &  24 &  24 & $  2.53$\\
 15784 & B 43                 &  167.447392 & $ -77.441459$ & 12.592 & 11.085 & 10.136 &  0.205 &  0.159 &  0.125 &  25 &  24 &  24 & $  4.23$\\
 15991 & \multicolumn{1}{c}{...} &  167.468918 & $ -77.676413$ & 15.672 & 14.386 & 13.532 &  0.195 &  0.173 &  0.186 &  25 &  25 &  25 & $  1.77$\\
 16026 & T 42                 &  167.472503 & $ -76.573776$ &  9.612 &  8.032 &  6.782 &  0.246 &  0.164 &  0.144 &  25 &  25 &  25 & $  4.82$\\
 16052 & T 43                 &  167.475246 & $ -76.490380$ & 11.280 & 10.019 &  9.311 &  0.093 &  0.068 &  0.049 &  25 &  25 &  25 & $  1.56$\\
 16067 & ISO 225              &  167.476587 & $ -76.519830$ & 15.064 & 13.763 & 12.971 &  0.109 &  0.086 &  0.130 &  25 &  25 &  25 & $  1.38$\\
 16096 & C 1-2                &  167.479373 & $ -76.544746$ & 14.121 & 11.563 &  9.787 &  0.225 &  0.172 &  0.116 &  22 &  25 &  25 & $  3.49$\\
 16254 & T 45                 &  167.494498 & $ -77.619185$ &  9.948 &  8.863 &  8.099 &  0.078 &  0.065 &  0.087 &  25 &  25 &  25 & $  2.00$\\
 16307 & T 44                 &  167.500391 & $ -76.582762$ &  8.777 &  7.319 &  6.180 &  0.073 &  0.063 &  0.043 &  25 &  25 &  25 & $  1.35$\\
 16442 & \multicolumn{1}{c}{...} &  167.515876 & $ -75.894432$ & 12.529 & 12.320 & 12.231 &  0.109 &  0.116 &  0.118 &  25 &  25 &  25 & $  3.01$\\
 16470 & T 45a                &  167.519496 & $ -76.595892$ & 10.530 &  9.609 &  9.221 &  0.069 &  0.069 &  0.060 &  25 &  25 &  25 & $  1.86$\\
 17205 & \multicolumn{1}{c}{...} &  167.595185 & $ -74.218745$ & 14.615 & 13.946 & 13.774 &  0.251 &  0.214 &  0.257 &  12 &  17 &  12 & $  4.03$\\
 18261 & T 47                 &  167.706551 & $ -77.297735$ & 11.398 & 10.094 &  9.311 &  0.095 &  0.071 &  0.070 &  12 &  12 &  12 & $  1.68$\\
 18403 & T 48                 &  167.722205 & $ -76.575567$ & 11.214 & 10.445 &  9.956 &  0.046 &  0.037 &  0.051 &  12 &  12 &  12 & $  1.11$\\
 18416 & ISO 256              &  167.723233 & $ -77.416833$ & 13.999 & 12.242 & 11.156 &  0.398 &  0.312 &  0.219 &  12 &  11 &  12 & $  8.11$\\
 18903 & \multicolumn{1}{c}{...} &  167.770410 & $ -74.765601$ & 15.042 & 14.389 & 14.206 &  0.110 &  0.141 &  0.115 &  12 &  12 &  12 & $  0.94$\\
 18981 & \multicolumn{1}{c}{...} &  167.777547 & $ -79.293338$ & 14.230 & 13.502 & 13.289 &  0.092 &  0.089 &  0.100 &  25 &  25 &  25 & $  1.68$\\
 19580 & \multicolumn{1}{c}{...} &  167.836748 & $ -79.286170$ & 13.546 & 13.355 & 13.262 &  0.077 &  0.061 &  0.070 &  25 &  25 &  25 & $  1.41$\\
 20217 & CHXR 48              &  167.894737 & $ -76.605928$ & 10.757 &  9.982 &  9.720 &  0.072 &  0.081 &  0.071 &  25 &  24 &  25 & $  2.27$\\
 20409 & T 49                 &  167.915282 & $ -76.337519$ & 10.552 &  9.718 &  9.180 &  0.072 &  0.102 &  0.135 &  25 &  25 &  25 & $  2.25$\\
 21473 & ISO 282              &  168.014564 & $ -77.433591$ & 13.286 & 12.323 & 11.682 &  0.314 &  0.226 &  0.152 &  25 &  25 &  22 & $  6.73$\\
 21658 & \multicolumn{1}{c}{...} &  168.032510 & $ -75.704201$ & 12.990 & 12.732 & 12.674 &  0.135 &  0.134 &  0.138 &  13 &  13 &  13 & $  3.64$\\
 21687 & XZ Cha               &  168.035605 & $ -78.911010$ &  6.405 &  5.496 &  5.010 &  0.063 &  0.065 &  0.039 &  22 &  22 &  22 & $  1.80$\\
 21745 & T 50                 &  168.041012 & $ -76.576841$ & 11.108 & 10.296 &  9.870 &  0.113 &  0.117 &  0.073 &  13 &  13 &  13 & $  3.37$\\
 22193 & \multicolumn{1}{c}{...} &  168.086269 & $ -77.207763$ & 14.549 & 13.838 & 13.567 &  0.129 &  0.086 &  0.131 &  13 &  13 &  13 & $  1.92$\\
 22321 & \multicolumn{1}{c}{...} &  168.098276 & $ -74.292164$ & 13.685 & 13.249 & 13.141 &  0.145 &  0.154 &  0.144 &  13 &  13 &  13 & $  3.38$\\
 22521 & T 52                 &  168.115452 & $ -76.739550$ &  8.326 &  7.497 &  6.865 &  0.044 &  0.060 &  0.067 &  13 &  13 &  13 & $  1.76$\\
 22662 & T 53                 &  168.128869 & $ -76.740037$ & 10.975 &  9.878 &  9.209 &  0.234 &  0.154 &  0.106 &  13 &  13 &  13 & $  4.16$\\
 22699 & \multicolumn{1}{c}{...} &  168.132021 & $ -75.106479$ & 14.523 & 14.222 & 14.152 &  0.171 &  0.130 &  0.136 &  13 &  13 &  13 & $  1.95$\\
 23372 & \multicolumn{1}{c}{...} &  168.196514 & $ -74.035743$ & 14.317 & 13.907 & 13.834 &  0.098 &  0.112 &  0.119 &  13 &  13 &  13 & $  1.56$\\
 25420 & T 55                 &  168.389819 & $ -76.593759$ & 11.638 & 11.012 & 10.727 &  0.044 &  0.054 &  0.048 &  25 &  25 &  25 & $  0.83$\\
 26688 & \multicolumn{1}{c}{...} &  168.505599 & $ -78.862428$ & 13.249 & 12.819 & 12.684 &  0.143 &  0.096 &  0.107 &  12 &  12 &  12 & $  2.77$\\
 26728 & YY Cha               &  168.509821 & $ -76.909537$ &  6.338 &  5.395 &  4.891 &  0.110 &  0.101 &  0.060 &  12 &  10 &  10 & $  2.72$\\
 26963 & \multicolumn{1}{c}{...} &  168.532497 & $ -76.602589$ & 14.163 & 13.611 & 13.457 &  0.103 &  0.085 &  0.095 &  12 &  12 &  12 & $  0.53$\\
 28089 & \multicolumn{1}{c}{...} &  168.636947 & $ -76.712773$ & 15.432 & 14.840 & 14.690 &  0.143 &  0.144 &  0.160 &  25 &  25 &  25 & $  0.83$\\
 29102 & \multicolumn{1}{c}{...} &  168.730184 & $ -77.759616$ & 12.813 & 12.134 & 11.945 &  0.054 &  0.060 &  0.058 &  25 &  24 &  25 & $  1.17$\\
 29730 & \multicolumn{1}{c}{...} &  168.783302 & $ -79.022424$ &  9.975 &  9.078 &  8.640 &  0.078 &  0.068 &  0.071 &  24 &  24 &  24 & $  1.58$\\
 32775 & \multicolumn{1}{c}{...} &  169.066868 & $ -74.273598$ & 14.983 & 14.348 & 14.208 &  0.209 &  0.189 &  0.216 &  14 &  14 &  14 & $  2.78$\\
 32930 & \multicolumn{1}{c}{...} &  169.080062 & $ -74.427344$ & 14.921 & 14.477 & 14.376 &  0.198 &  0.205 &  0.194 &  14 &  14 &  14 & $  2.26$\\
 33139 & \multicolumn{1}{c}{...} &  169.097543 & $ -74.461542$ & 13.910 & 13.553 & 13.495 &  0.089 &  0.095 &  0.091 &  14 &  14 &  14 & $  1.66$\\
\enddata
\end{deluxetable}
\clearpage

%\end{document}

%\documentclass[preprint]{aastex}
%\begin{document}

%\tablenum{4}
%\pagestyle{empty}
%\rotate

\begin{deluxetable}{rcc@{\extracolsep{20pt}}
      r@{\extracolsep{10pt}}r@{\extracolsep{10pt}}r@{\extracolsep{20pt}}
      c@{\extracolsep{10pt}}c@{\extracolsep{10pt}}c@{\extracolsep{10pt}} 
      c@{\extracolsep{0pt}}c@{\extracolsep{0pt}}c}
\tabletypesize{\scriptsize}
\tablewidth{490pt}
\tablecaption{New Candidate Members of Chamaeleon~I\label{tbl:candidates}}
\tablehead{
  \colhead{ID}        & 
  \multicolumn{2}{c}{Coordinates (J2000)} &
  \multicolumn{3}{c}{Mean Magnitudes}     &
  \multicolumn{3}{c}{Observed RMS}        &
  \colhead{Variable?} &
  \colhead{$JHK_s$}   &
  \colhead{Name}\\
  \cline{2-3}
  \cline{4-6}
  \cline{7-9}
  \colhead{}          &
  \colhead{$\alpha$}  &
  \colhead{$\delta$}  &
  \colhead{$J$}       &
  \colhead{$H$}       &
  \colhead{$K_s$}     &
  \colhead{$J$}       &
  \colhead{$H$}       &
  \colhead{$K_s$}     &
  \colhead{}          &
  \colhead{excess?}
}
\startdata
% 329 & 165.880201 & -77.817027 & 16.780 & 14.350 & 12.854 & 0.327 & 0.068 & 0.056 &   & Y & Cam2 10\\
% 926 & 165.939710 & -77.784451 & 16.882 & 14.390 & 12.832 & 0.183 & 0.035 & 0.027 &   & Y & Cam2 11\\
 1715 & 166.017772 & -76.659153 & 12.906 & 11.651 & 10.837 & 0.203 & 0.161 & 0.129 & Y & Y\\
%1959 & 166.042644 & -76.371713 &  9.952 &  9.848 &  9.728 & 0.018 & 0.024 & 0.021 &   & Y\\
 1982 & 166.044294 & -76.213627 & 13.141 & 12.522 & 12.125 & 0.016 & 0.044 & 0.015 &   & Y\\
 7869 & 166.636396 & -76.422525 & 14.270 & 13.597 & 13.153 & 0.049 & 0.065 & 0.043 &   & Y\\
 9484 & 166.799142 & -76.430582 & 13.667 & 12.904 & 12.466 & 0.066 & 0.054 & 0.041 & Y & \\
10193 & 166.874272 & -77.417151 & 12.163 & 11.353 & 10.958 & 0.121 & 0.112 & 0.111 & Y & \\
10862 & 166.944190 & -76.254861 & 13.972 & 13.031 & 12.374 & 0.045 & 0.047 & 0.040 &   & Y & GK 18\\
11564 & 167.014837 & -79.376292 & 14.459 & 13.483 & 12.265 & 0.052 & 0.043 & 0.041 &   & Y\\
13788 & 167.236477 & -77.724595 & 15.256 & 13.513 & 12.449 & 0.214 & 0.116 & 0.052 &   & Y & Cam2 35\\
15991 & 167.468918 & -77.676413 & 15.672 & 14.386 & 13.532 & 0.195 & 0.173 & 0.186 & Y & Y\\
17173 & 167.592793 & -76.420500 & 13.618 & 12.947 & 12.485 & 0.041 & 0.049 & 0.030 &   & Y\\
\enddata
\end{deluxetable}
\clearpage

%\end{document}

%\documentclass[preprint]{aastex}
%\begin{document}

%\tablenum{5}

%\rotate

\begin{deluxetable}{lll@{\extracolsep{10pt}}
      r@{\extracolsep{8pt}}r@{\extracolsep{8pt}}r@{\extracolsep{10pt}}
      c@{\extracolsep{8pt}}c@{\extracolsep{8pt}}c@{\extracolsep{10pt}}
      c@{\extracolsep{-4pt}}c@{\extracolsep{-4pt}}c@{\extracolsep{0pt}}c
      @{\extracolsep{0pt}}c}
\tabletypesize{\scriptsize}
\tablewidth{540pt}
\tablecaption{Near-infrared Photometry for Previously Identified Chamaeleon~I Members\label{tbl:members}}
\tablehead{
  \colhead{Name}                          &
  \multicolumn{2}{c}{Coordinates (J2000)} &
  \multicolumn{3}{c}{Mean Magnitudes\tablenotemark{a}} &
  \multicolumn{3}{c}{RMS\tablenotemark{a}} &
  \multicolumn{3}{c}{N}                   &
  \colhead{Variability}                   &
  \colhead{YSO\tablenotemark{b}}\\
  \cline{2-3}
  \cline{4-6}
  \cline{7-9}
  \cline{10-12}
  \colhead{}          &
  \colhead{$\alpha$}  &
  \colhead{$\delta$}  &
  \colhead{$J$}       &
  \colhead{$H$}       &
  \colhead{$K_s$}     &
  \colhead{$J$}       &
  \colhead{$H$}       &
  \colhead{$K_s$}     &
  \colhead{$J$}       &
  \colhead{$H$}       &
  \colhead{$K_s$}     &
  \colhead{Index}     &
  \colhead{Properties}
}
\startdata
T 1             &     10:52:01.30 &     -77:09:50.1 & 13.942 & 13.333 & 13.112 & 0.027 & 0.037 & 0.037 &     1 &     1 &     1 & \multicolumn{1}{c}{...} & 0Y0000\\
IRAS 10529-7638 &      10:54:11.6 &       -76:54:33 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 00000Y\\
T 2             &     10:54:13.32 &     -77:55:09.2 & 12.251 & 11.699 & 11.477 & 0.023 & 0.026 & 0.029 &     1 &     1 &     1 & \multicolumn{1}{c}{...} & Y00000\\
T 3             &      10:55:59.9 &       -77:24:38 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & YY000Y\\
T 4             &     10:56:30.43 &     -77:11:39.4 &  9.966 &  9.078 &  8.629 & 0.021 & 0.026 & 0.027 &     1 &     1 &     1 & \multicolumn{1}{c}{...} & YY0Y0Y\\
T 5             &     10:57:42.28 &     -76:59:35.7 & 10.431 &  9.496 &  9.196 & 0.022 & 0.026 & 0.025 &     1 &     1 &     1 & \multicolumn{1}{c}{...} & 0Y0000\\
CHXR 3          &     10:58:05.61 &     -77:28:24.0 &  8.507 &  7.675 &  7.392 & 0.025 & 0.034 & 0.023 &     1 &     1 &     1 & \multicolumn{1}{c}{...} & 0Y0Y0Y\\
T 6             &     10:58:16.84 &     -77:17:17.1 &  9.270 &  8.414 &  7.783 & 0.025 & 0.037 & 0.026 &     1 &     1 &     1 & \multicolumn{1}{c}{...} & YY0Y0Y\\
T 7             &     10:59:01.15 &     -77:22:40.7 & 10.146 &  9.208 &  8.620 & 0.023 & 0.027 & 0.026 &     1 &     1 &     1 & \multicolumn{1}{c}{...} & YY0Y0Y\\
T 8             &     10:59:07.00 &     -77:01:40.1 &  8.444 &  7.760 &  7.351 & 0.019 & 0.040 & 0.014 &     1 &     1 &     1 & \multicolumn{1}{c}{...} & 0Y0Y0Y\\
T 9             &     11:00:14.08 &     -76:44:15.4 &  8.855 &  7.880 &  7.363 & 0.011 & 0.034 & 0.023 &     1 &     1 &     1 & \multicolumn{1}{c}{...} & 0Y000Y\\
CHXR 8          &     11:00:14.54 &     -77:14:38.0 & 10.062 &  9.750 &  9.655 & 0.028 & 0.027 & 0.026 &     1 &     1 &     1 & \multicolumn{1}{c}{...} & 00?Y0Y\\
T 10            &     11:00:40.27 &     -76:19:28.0 & 11.848 & 11.242 & 10.851 & 0.026 & 0.026 & 0.026 &     1 &     1 &     1 & \multicolumn{1}{c}{...} & 0Y0000\\
CHXR 9C         &     11:01:18.77 &     -76:27:02.5 & 10.032 &  9.303 &  9.024 & 0.027 & 0.027 & 0.026 &     1 &     1 &     1 & \multicolumn{1}{c}{...} & 0YYY00\\
B 23            &      11:01:46.6 &       -77:43:51 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 00000Y\\
B 9             &      11:02:15.4 &       -77:10:59 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 00000Y\\
ISO 1           &      11:02:16.3 &       -77:46:30 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 0000Y0\\
T 11            &     11:02:24.92 &     -77:33:35.8 &  9.094 &  8.417 &  8.232 & 0.020 & 0.026 & 0.016 &     1 &     1 &     1 & \multicolumn{1}{c}{...} & YY0YYY\\
CHXR 71         &     11:02:32.67 &     -77:29:13.0 & 11.230 & 10.422 & 10.076 & 0.027 & 0.026 & 0.024 &     1 &     1 &     1 & \multicolumn{1}{c}{...} & 0Y?YYY\\
ISO 13          &      11:02:53.1 &       -77:24:07 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 0000Y0\\
T 12            &     11:02:55.06 &     -77:21:50.9 & 11.559 & 10.847 & 10.449 & 0.027 & 0.026 & 0.026 &     1 &     1 &     1 & \multicolumn{1}{c}{...} & 0Y0000\\
CHXR 11         &     11:03:11.61 &     -77:21:04.3 &  8.156 &  7.474 &  7.253 & 0.021 & 0.036 & 0.008 &     1 &     1 &     1 & \multicolumn{1}{c}{...} & 00?Y0Y\\
ISO 28          &     11:03:41.85 &     -77:26:52.1 & 12.921 & 12.111 & 11.646 & 0.026 & 0.033 & 0.026 &    11 &     9 &    11 & $ 0.04$ & 0000Y0\\
Hn 2            &     11:03:47.66 &     -77:19:56.4 & 11.353 & 10.449 & 10.044 & 0.044 & 0.051 & 0.048 &    11 &     9 &    11 & $ 1.27$ & YY000Y\\
T 13            &     11:03:51.01 &     -76:55:45.6 & 14.374 & 14.049 & 13.942 & 0.067 & 0.052 & 0.062 &    11 &     9 &    11 & $ 0.30$ & Y00000\\
CHXR 12         &     11:03:56.83 &     -77:21:33.0 & 10.776 & 10.001 &  9.709 & 0.022 & 0.033 & 0.023 &    11 &     9 &    11 & $ 0.33$ & 0YYY0Y\\
T 14            &     11:04:09.11 &     -76:27:19.3 &  9.668 &  8.935 &  8.563 & 0.056 & 0.063 & 0.067 &    11 &     9 &    11 & $ 1.47$ & YY0Y0Y\\
CHXR 72         &     11:04:11.06 &     -76:54:32.2 & 11.845 & 11.174 & 10.959 & 0.031 & 0.025 & 0.024 &    11 &     9 &    11 & $ 0.25$ & 0Y0Y00\\
T 14a           &     11:04:22.78 &     -77:18:08.2 & 14.335 & 13.154 & 12.253 & 0.066 & 0.069 & 0.038 &    11 &     9 &    11 & $ 0.53$ & 0000YY\\
T 15            &     11:04:24.26 &     -77:25:48.8 & 10.980 & 10.069 &  9.589 & 0.025 & 0.028 & 0.028 &    11 &     9 &    11 & $ 0.19$ & 0Y0000\\
ISO 52          &     11:04:42.59 &     -77:41:57.1 & 11.793 & 11.022 & 10.621 & 0.023 & 0.019 & 0.037 &    11 &     9 &    11 & $ 0.06$ & 0000YY\\
CHXR 14N        &     11:04:51.03 &     -76:25:24.0 & 10.535 &  9.822 &  9.604 & 0.025 & 0.029 & 0.019 &    11 &     9 &    11 & $ 0.36$ & 0YYY00\\
CHXR 14S        &     11:04:52.87 &     -76:25:51.5 & 10.695 &  9.931 &  9.716 & 0.031 & 0.033 & 0.028 &    11 &     9 &    11 & $ 0.83$ & 0YYY00\\
T 16            &     11:04:57.00 &     -77:15:57.0 & 12.245 & 10.974 & 10.498 & 0.448 & 0.296 & 0.359 &    11 &     9 &    11 & $ 7.83$ & YY00YY\\
B 29            &      11:05:01.9 &       -77:41:31 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 00000Y\\
Hn 4            &     11:05:14.64 &     -77:11:29.2 & 10.913 &  9.976 &  9.590 & 0.025 & 0.026 & 0.023 &    11 &     9 &    11 & $ 0.30$ & 0Y0000\\
T 18            &     11:05:15.23 &     -77:52:54.7 & 13.054 & 11.912 & 11.475 & 0.031 & 0.024 & 0.031 &    11 &     9 &    11 & $ 0.28$ & 0Y0000\\
T 17            &     11:05:21.60 &     -76:30:21.6 & 13.254 & 12.781 & 12.653 & 0.032 & 0.033 & 0.037 &    11 &     9 &    11 & $ 0.08$ & Y00000\\
T 19            &     11:05:41.57 &     -77:54:44.0 & 11.346 & 10.752 & 10.598 & 0.020 & 0.030 & 0.020 &    11 &     9 &    11 & $ 0.10$ & 0Y0000\\
CHXR 15         &     11:05:42.97 &     -77:26:51.7 & 11.216 & 10.555 & 10.208 & 0.023 & 0.032 & 0.032 &    11 &     9 &    11 & $ 0.44$ & 0Y0Y0Y\\
T 20            &     11:05:52.62 &     -76:18:25.5 & 10.249 &  9.543 &  9.311 & 0.032 & 0.038 & 0.031 &    11 &     9 &    11 & $ 0.78$ & YY0Y00\\
ISO 68          &     11:05:53.93 &     -77:43:27.2 & 13.464 & 12.372 & 11.896 & 0.038 & 0.032 & 0.034 &    11 &     9 &    11 & $ 0.47$ & 0000Y0\\
ISO 71          &     11:06:04.06 &     -77:39:23.8 & 15.309 & 13.621 & 12.915 & 0.065 & 0.039 & 0.026 &    11 &     9 &    11 & $ 0.10$ & 0000Y0\\
T 21            &     11:06:15.36 &     -77:21:56.7 &  7.614 &  6.811 &  6.445 & 0.016 & 0.021 & 0.012 &    11 &     9 &    11 & $ 0.26$ & 0YYYYY\\
B 31            &      11:06:26.4 &       -77:34:20 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 00000Y\\
CHXR 73         &     11:06:28.72 &     -77:37:33.2 & 12.628 & 11.269 & 10.689 & 0.045 & 0.025 & 0.031 &    11 &     9 &    11 & $ 0.41$ & 000Y0Y\\
Cha Ha 12       &     11:06:37.93 &     -77:43:09.2 & 12.997 & 12.281 & 11.818 & 0.038 & 0.032 & 0.027 &    11 &     9 &    11 & $ 0.31$ & 0Y00Y0\\
ISO 79          &     11:06:39.42 &     -77:36:05.3 & 14.962 & 13.367 & 12.321 & 0.064 & 0.050 & 0.039 &    11 &     9 &    11 & $ 0.57$ & 0000Y0\\
Hn 5            &     11:06:41.76 &     -76:35:49.2 & 11.588 & 10.727 & 10.177 & 0.072 & 0.059 & 0.039 &    11 &     9 &    11 & $ 1.19$ & YY00Y0\\
T 22            &     11:06:43.43 &     -77:26:34.5 & 10.753 &  9.718 &  9.347 & 0.033 & 0.033 & 0.031 &    11 &     9 &    11 & $ 0.46$ & Y00000\\
CHXR 20         &     11:06:45.05 &     -77:27:02.5 & 10.717 &  9.628 &  9.134 & 0.617 & 0.458 & 0.334 &    11 &     9 &    11 & $12.42$ & YYYYYY\\
Ced 110 IRS4    &     11:06:46.23 &     -77:22:29.0 & \multicolumn{1}{c}{...} & 15.337 & 13.087 & \multicolumn{1}{c}{...} & 0.126 & 0.244 &    11 &     9 &    11 & $-0.52$ & 00000Y\\
CHXR 74         &     11:06:57.29 &     -77:42:10.6 & 11.431 & 10.589 & 10.217 & 0.032 & 0.038 & 0.023 &    11 &     9 &    11 & $ 0.15$ & 0Y?Y0Y\\
ISO 86          &     11:06:58.01 &     -77:22:48.8 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 13.458 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 0.095 &    11 &     9 &    11 & $ 0.90$ & 0000Y0\\
T 23            &     11:06:59.01 &     -77:18:53.5 & 11.195 & 10.429 &  9.999 & 0.044 & 0.051 & 0.049 &    11 &     9 &    11 & $ 1.20$ & YY00YY\\
Ced 110 IRS6    &     11:07:09.15 &     -77:23:05.0 & \multicolumn{1}{c}{...} & 14.747 & 11.010 & \multicolumn{1}{c}{...} & 0.097 & 0.056 &    11 &     9 &    11 & $ 0.41$ & 0000YY\\
ISO 91          &     11:07:09.19 &     -77:18:47.1 & 14.912 & 12.602 & 11.445 & 0.046 & 0.031 & 0.035 &    11 &     9 &    11 & $ 0.23$ & 0000Y0\\
CHXR 22W        &     11:07:10.42 &     -77:43:44.2 & 14.042 & 12.975 & 12.455 & 0.030 & 0.037 & 0.037 &    11 &     9 &    11 & $ 0.06$ & 000YY0\\
CHXR 21         &     11:07:11.43 &     -77:46:39.4 & 11.077 & 10.024 &  9.621 & 0.016 & 0.029 & 0.024 &    11 &     9 &    11 & $ 0.09$ & 0Y?Y0Y\\
T 24            &     11:07:12.04 &     -76:32:23.3 & 10.829 &  9.837 &  9.325 & 0.170 & 0.145 & 0.088 &    11 &     9 &    11 & $ 3.63$ & YY0Y00\\
CHXR 22E        &     11:07:13.27 &     -77:43:49.8 & 11.869 & 10.558 &  9.987 & 0.028 & 0.036 & 0.036 &    11 &     9 &    11 & $ 0.44$ & 000Y0Y\\
ISO 97          &     11:07:16.19 &     -77:23:06.9 & \multicolumn{1}{c}{...} & 13.841 & 11.451 & \multicolumn{1}{c}{...} & 0.134 & 0.102 &    11 &     9 &    11 & $ 1.58$ & Y000Y0\\
Cha Ha 1        &     11:07:16.65 &     -77:35:53.3 & 13.356 & 12.643 & 12.194 & 0.027 & 0.023 & 0.027 &    11 &     9 &    11 & $ 0.16$ & 0Y00Y0\\
Cha Ha 9        &     11:07:18.56 &     -77:32:51.6 & 13.754 & 12.481 & 11.761 & 0.034 & 0.037 & 0.025 &    11 &     9 &    11 & $ 0.14$ & 0Y00Y0\\
T 25            &     11:07:19.15 &     -76:03:04.9 & 10.962 & 10.090 &  9.808 & 0.047 & 0.049 & 0.040 &    11 &     9 &    11 & $ 0.91$ & 0Y000Y\\
T 26            &     11:07:20.72 &     -77:38:07.3 &  7.810 &  6.941 &  6.224 & 0.021 & 0.034 & 0.040 &    11 &     9 &    11 & $ 0.74$ & YYYYYY\\
B 35            &     11:07:21.38 &     -77:22:11.8 & 15.283 & 12.396 & 10.835 & 0.059 & 0.048 & 0.045 &    11 &     9 &    11 & $ 0.38$ & 0000YY\\
T 27            &     11:07:28.24 &     -76:52:11.9 & 10.686 &  9.911 &  9.580 & 0.030 & 0.024 & 0.035 &    11 &     9 &    11 & $ 0.39$ & YY0Y00\\
CHXR 25         &     11:07:32.97 &     -77:28:27.9 & 11.644 & 11.032 & 10.783 & 0.023 & 0.023 & 0.024 &    11 &     9 &    11 & $ 0.29$ & 0Y0Y0Y\\
CHXR 76         &     11:07:35.16 &     -77:34:49.5 & 12.144 & 11.246 & 10.892 & 0.046 & 0.040 & 0.038 &    11 &     9 &    11 & $ 0.70$ & 0Y0Y0Y\\
CHXR 26         &     11:07:36.84 &     -77:33:33.6 & 11.618 & 10.043 &  9.337 & 0.054 & 0.053 & 0.039 &    11 &     9 &    11 & $ 0.65$ & 000Y0Y\\
Cha Ha 7        &     11:07:37.72 &     -77:35:31.0 & 13.686 & 12.903 & 12.395 & 0.037 & 0.027 & 0.026 &    11 &     9 &    11 & $ 0.15$ & 0Y00Y0\\
Cha Ha 2        &     11:07:42.44 &     -77:33:59.6 & 12.218 & 11.209 & 10.645 & 0.023 & 0.026 & 0.023 &    11 &     9 &    11 & $ 0.06$ & 0Y00Y0\\
T 28            &     11:07:43.64 &     -77:39:41.2 & 10.196 &  9.013 &  8.304 & 0.043 & 0.049 & 0.058 &    11 &     9 &    11 & $ 1.20$ & YY0YYY\\
Cha Ha 8        &     11:07:46.07 &     -77:40:09.0 & 12.813 & 12.008 & 11.530 & 0.026 & 0.043 & 0.021 &    11 &     9 &    11 & $ 0.39$ & 0Y0000\\
ISO 114         &     11:07:51.15 &     -77:10:00.1 & 13.933 & 13.282 & 13.084 & 0.032 & 0.052 & 0.038 &    11 &     9 &    11 & $-0.09$ & 0000Y0\\
Cha Ha 3        &     11:07:52.24 &     -77:36:57.2 & 12.346 & 11.571 & 11.120 & 0.031 & 0.037 & 0.025 &    11 &     9 &    11 & $ 0.43$ & 0Y0000\\
CHXR 28         &     11:07:55.85 &     -77:27:25.9 &  9.119 &  8.084 &  7.736 & \multicolumn{1}{c}{...} & 0.030 & 0.028 &    11 &     9 &    11 & $ 0.34$ & 0YYY0Y\\
CHXR 30b        &     11:07:57.28 &     -77:17:26.4 & 13.278 & 11.119 &  9.825 & 0.204 & 0.150 & 0.096 &    11 &     9 &    11 & $ 3.46$ & Y00YYY\\
T 29            &     11:07:57.91 &     -77:38:45.1 & 10.147 &  8.406 &  7.107 & 0.262 & 0.182 & 0.136 &    11 &     9 &    11 & $ 5.49$ & YY00YY\\
T 30            &     11:07:58.07 &     -77:42:41.4 & 12.017 & 10.723 &  9.917 & 0.200 & 0.146 & 0.103 &    11 &     9 &    11 & $ 4.21$ & YY00Y0\\
CHXR 30a        &     11:07:59.98 &     -77:17:30.6 & 11.819 &  9.958 &  9.118 & 0.031 & 0.017 & 0.014 &    11 &     9 &    11 & $ 0.36$ & 000YYY\\
T 31            &     11:08:01.47 &     -77:42:28.9 &  8.692 &  7.640 &  6.947 & 0.083 & 0.083 & 0.090 &    11 &     9 &    11 & $ 2.60$ & YY0YYY\\
ISO 126         &     11:08:02.93 &     -77:38:42.8 & 11.574 &  9.636 &  8.205 & 0.095 & 0.093 & 0.070 &    11 &     9 &    11 & $ 2.36$ & Y000Y0\\
T 32            &     11:08:03.26 &     -77:39:17.6 &  7.351 &  6.926 &  6.273 & 0.053 & 0.068 & 0.100 &    11 &     9 &    11 & $ 1.69$ & YY0YYY\\
T 33            &     11:08:15.33 &     -77:33:53.5 &  8.356 &  7.189 &  6.182 & 0.119 & 0.114 & 0.089 &    11 &     9 &    11 & $ 2.85$ & YY0YYY\\
T 34            &     11:08:16.46 &     -77:44:37.3 & 11.186 & 10.353 & 10.036 & 0.036 & 0.040 & 0.029 &    11 &     9 &    11 & $ 0.54$ & 0Y000Y\\
Cha Ha 13       &     11:08:17.01 &     -77:44:12.0 & 11.792 & 11.045 & 10.660 & 0.037 & 0.035 & 0.022 &    11 &     9 &    11 & $ 0.37$ & 0Y0000\\
B 40            &      11:08:17.9 &       -77:32:22 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 00000Y\\
ISO 138         &     11:08:18.44 &     -77:30:41.0 & 14.054 & 13.464 & 13.051 & 0.046 & 0.039 & 0.048 &    11 &     9 &    11 & $-0.02$ & 0Y00Y0\\
Cha Ha 4        &     11:08:18.93 &     -77:39:17.3 & 12.115 & 11.443 & 11.041 & 0.037 & 0.036 & 0.027 &    11 &     9 &    11 & $ 0.49$ & 0Y0000\\
ISO 143         &     11:08:22.33 &     -77:30:27.9 & 12.601 & 11.624 & 11.093 & 0.053 & 0.041 & 0.037 &    11 &     9 &    11 & $ 0.69$ & 0Y00Y0\\
Cha Ha 10       &     11:08:24.02 &     -77:39:30.2 & 14.322 & 13.670 & 13.222 & 0.044 & 0.051 & 0.040 &    11 &     9 &    11 & $ 0.22$ & 0Y00Y0\\
Cha Ha 5        &     11:08:24.08 &     -77:41:47.6 & 12.040 & 11.185 & 10.736 & 0.028 & 0.030 & 0.032 &    11 &     9 &    11 & $ 0.28$ & 0Y0000\\
ISO 145         &     11:08:25.77 &     -76:55:57.0 & 13.737 & 12.911 & 12.582 & 0.040 & 0.043 & 0.039 &    11 &     9 &    11 & $ 0.25$ & 0000Y0\\
ISO 147         &     11:08:26.45 &     -77:15:55.2 & 13.712 & 12.903 & 12.372 & 0.043 & 0.039 & 0.042 &    11 &     9 &    11 & $ 0.65$ & 0000Y0\\
Cha Ha 11       &     11:08:29.23 &     -77:39:19.9 & 14.598 & 13.947 & 13.507 & 0.067 & 0.050 & 0.054 &    11 &     9 &    11 & $ 0.27$ & 0Y0000\\
IRN             &     11:08:38.95 &     -77:43:51.4 & 11.934 &  9.896 &  8.521 & 0.173 & 0.108 & 0.055 &    11 &     9 &    11 & \multicolumn{1}{c}{...} & 0000YY\\
T 35            &     11:08:39.01 &     -77:16:04.2 & 11.265 &  9.931 &  9.045 & 0.320 & 0.200 & 0.120 &    11 &     9 &    11 & $ 6.31$ & YY00YY\\
Cha Ha 6        &     11:08:39.49 &     -77:34:16.8 & 12.270 & 11.497 & 11.026 & 0.032 & 0.030 & 0.026 &    11 &     9 &    11 & $ 0.28$ & 0Y00Y0\\
CHXR 33         &     11:08:40.70 &     -76:36:07.9 & 10.587 &  9.650 &  9.295 & 0.029 & 0.032 & 0.023 &    11 &     9 &    11 & $ 0.34$ & 0YYY00\\
ISO 154         &     11:08:43.05 &     -76:27:46.8 & 12.749 & 11.764 & 11.453 & 0.029 & 0.026 & 0.032 &    11 &     9 &    11 & $ 0.21$ & 0000Y0\\
T 37            &     11:08:50.92 &     -76:25:13.7 & 12.404 & 11.729 & 11.332 & 0.027 & 0.037 & 0.028 &    11 &     9 &    11 & $ 0.19$ & 0Y00Y0\\
T 36            &     11:08:52.36 &     -76:43:59.6 & 13.535 & 12.993 & 12.809 & 0.165 & 0.123 & 0.113 &    11 &     9 &    11 & $ 3.19$ & Y00000\\
CHXR 78C        &     11:08:54.19 &     -77:32:11.7 & 12.350 & 11.566 & 11.187 & 0.021 & 0.031 & 0.032 &    11 &     9 &    11 & $ 0.30$ & 0Y0YYY\\
T 38            &     11:08:54.61 &     -77:02:13.1 & 11.448 & 10.304 &  9.549 & 0.162 & 0.114 & 0.067 &    11 &     9 &    11 & $ 2.82$ & YY00Y0\\
ISO 164         &     11:08:54.75 &     -76:39:41.6 & 12.397 & 11.848 & 11.686 & 0.028 & 0.032 & 0.028 &    11 &     9 &    11 & $ 0.39$ & 0000Y0\\
ISO 165         &     11:08:54.98 &     -76:32:41.2 & 13.137 & 12.164 & 11.523 & 0.100 & 0.083 & 0.051 &    11 &     9 &    11 & $ 2.17$ & Y000Y0\\
Hn 7            &     11:09:05.10 &     -77:09:58.0 & 11.937 & 11.261 & 10.987 & 0.016 & 0.030 & 0.020 &    11 &     9 &    11 & $ 0.13$ & 0Y0000\\
ISO 177         &     11:09:07.92 &     -76:49:10.6 & 12.771 & 11.945 & 11.658 & 0.187 & 0.154 & 0.156 &    11 &     9 &    11 & $ 5.38$ & Y000Y0\\
T 39            &     11:09:11.71 &     -77:29:12.6 &  9.877 &  9.058 &  8.887 & 0.045 & 0.090 & 0.047 &    11 &     9 &    11 & \multicolumn{1}{c}{...} & 0Y0Y0Y\\
CHXR 35         &     11:09:13.84 &     -76:28:39.6 & 11.849 & 11.185 & 10.894 & 0.027 & 0.035 & 0.022 &    11 &     9 &    11 & $ 0.16$ & 0Y0Y00\\
OTS 7           &      11:09:16.5 &       -76:36:39 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 0000Y0\\
CHXR 37         &     11:09:17.72 &     -76:27:57.8 & 10.017 &  9.041 &  8.700 & 0.018 & 0.029 & 0.021 &    11 &     9 &    11 & $-0.01$ & 0YYY00\\
CHXR 79         &     11:09:18.15 &     -76:30:29.3 & 11.785 & 10.204 &  9.199 & 0.082 & 0.060 & 0.083 &    11 &     9 &    11 & $ 1.86$ & YY0YY0\\
C 1-6           &     11:09:22.67 &     -76:34:32.1 & 12.737 & 10.392 &  8.769 & 0.259 & 0.185 & 0.149 &    11 &     9 &    11 & $ 4.53$ & Y000Y0\\
T 40            &     11:09:23.80 &     -76:23:20.8 & 10.064 &  8.986 &  8.121 & 0.164 & 0.144 & 0.124 &    11 &     9 &    11 & $ 4.43$ & YY0YYY\\
OTS 11          &      11:09:24.1 &       -76:34:55 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 0000Y0\\
Ced 112 IRS2    &     11:09:26.05 &     -76:33:33.8 & 13.258 & 11.251 & 10.237 & 0.031 & 0.025 & 0.026 &    11 &     9 &    11 & $ 0.17$ & 00000Y\\
ISO 192         &     11:09:28.55 &     -76:33:28.1 & 16.108 & 13.320 & 11.044 & 0.140 & 0.126 & 0.105 &    11 &     9 &    11 & $ 1.54$ & Y000Y0\\
CHXR 40         &     11:09:40.08 &     -76:28:39.2 & 10.096 &  9.209 &  8.955 & 0.023 & 0.028 & 0.028 &    11 &     9 &    11 & $ 0.13$ & 0YYY00\\
C 1-25          &     11:09:41.91 &     -76:34:58.5 & 13.764 & 11.405 & 10.075 & 0.082 & 0.058 & 0.067 &    11 &     9 &    11 & $ 1.52$ & Y000Y0\\
C 7-1           &     11:09:42.55 &     -77:25:58.0 & 12.319 & 11.150 & 10.538 & 0.042 & 0.028 & 0.032 &    11 &     9 &    11 & $ 0.43$ & 0000YY\\
Hn 10W          &     11:09:43.07 &     -76:34:38.7 & \multicolumn{1}{c}{...} & 15.693 & 14.663 & \multicolumn{1}{c}{...} & 0.161 & 0.106 &    11 &     9 &    11 & $-0.14$ & 000000\\
C 2-3           &     11:09:45.86 &     -76:43:54.5 & 11.820 & 10.753 & 10.172 & 0.052 & 0.035 & 0.030 &    11 &     9 &    11 & $ 0.45$ & 000000\\
Hn 10E          &     11:09:46.19 &     -76:34:46.5 & 11.993 & 10.755 & 10.114 & 0.052 & 0.039 & 0.035 &    11 &     9 &    11 & $ 0.65$ & 0Y00YY\\
B 43            &     11:09:47.37 &     -77:26:29.3 & 12.592 & 11.085 & 10.136 & 0.205 & 0.159 & 0.125 &    11 &     9 &    11 & $ 4.23$ & Y000YY\\
ISO 206         &     11:09:47.63 &     -76:51:18.2 & 16.503 & 14.468 & 13.480 & 0.139 & 0.076 & 0.070 &    11 &     9 &    11 & $ 0.17$ & 0000Y0\\
ISO 209         &     11:09:48.62 &     -77:14:38.4 & 15.404 & 13.400 & 12.279 & 0.069 & 0.041 & 0.035 &    11 &     9 &    11 & $ 0.22$ & 0000Y0\\
T 41            &     11:09:50.01 &     -76:36:47.7 &  7.640 &  7.381 &  7.188 & 0.034 & 0.019 & 0.022 &    11 &     9 &    11 & $ 0.46$ & 000YYY\\
ISO 216         &     11:09:51.98 &     -76:57:58.9 & 11.873 & 10.613 & 10.074 & 0.033 & 0.026 & 0.021 &    11 &     9 &    11 & $ 0.32$ & 0000Y0\\
ISO 217         &     11:09:52.14 &     -76:39:12.8 & 13.538 & 12.512 & 11.767 & 0.050 & 0.040 & 0.037 &    11 &     9 &    11 & $ 0.51$ & 0000Y0\\
ISO 220         &     11:09:53.31 &     -77:28:36.7 & 14.316 & 13.091 & 12.329 & 0.046 & 0.039 & 0.059 &    11 &     9 &    11 & $ 0.80$ & 0Y00Y0\\
T 42            &     11:09:53.40 &     -76:34:25.6 &  9.612 &  8.032 &  6.782 & 0.246 & 0.164 & 0.144 &    11 &     9 &    11 & $ 4.82$ & YY00YY\\
T 43            &     11:09:54.06 &     -76:29:25.4 & 11.280 & 10.019 &  9.311 & 0.093 & 0.068 & 0.049 &    11 &     9 &    11 & $ 1.56$ & YY0YY0\\
ISO 225         &     11:09:54.38 &     -76:31:11.4 & 15.064 & 13.763 & 12.971 & 0.109 & 0.086 & 0.130 &    11 &     9 &    11 & $ 1.38$ & Y000Y0\\
C 1-2           &     11:09:55.05 &     -76:32:41.1 & 14.121 & 11.563 &  9.787 & 0.225 & 0.172 & 0.116 &    11 &     9 &    11 & $ 3.49$ & Y000YY\\
T 45            &     11:09:58.68 &     -77:37:09.1 &  9.948 &  8.863 &  8.099 & 0.078 & 0.065 & 0.087 &    11 &     9 &    11 & $ 2.00$ & YY0YYY\\
T 44            &     11:10:00.09 &     -76:34:57.9 &  8.777 &  7.319 &  6.180 & 0.073 & 0.063 & 0.043 &    11 &     9 &    11 & $ 1.35$ & YY0YY0\\
OTS 31          &      11:10:02.4 &       -76:32:37 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 0000Y0\\
OTS 32          &     11:10:03.35 &     -76:33:11.1 & 16.674 & 15.020 & 13.873 & 0.189 & 0.108 & 0.069 &    11 &     9 &    11 & $-0.08$ & 0000Y0\\
Hn 11           &     11:10:03.69 &     -76:33:29.2 & 11.779 & 10.278 &  9.478 & 0.036 & 0.054 & 0.053 &    11 &     9 &    11 & $ 0.83$ & 0Y00Y0\\
T 45a           &     11:10:04.68 &     -76:35:45.2 & 10.530 &  9.609 &  9.221 & 0.069 & 0.069 & 0.060 &    11 &     9 &    11 & $ 1.86$ & Y00YYY\\
T 46            &     11:10:07.04 &     -76:29:37.6 &  9.921 &  8.958 &  8.475 & 0.041 & 0.051 & 0.048 &    11 &     9 &    11 & $ 0.74$ & YY0YYY\\
ISO 235         &     11:10:07.83 &     -77:27:48.1 & 13.518 & 12.075 & 11.301 & 0.029 & 0.032 & 0.026 &    11 &     9 &    11 & $ 0.14$ & 0000Y0\\
OTS 44          &     11:10:09.32 &     -76:32:18.0 & 16.365 & 15.317 & 14.602 & 0.157 & 0.163 & 0.093 &    11 &     9 &    11 & $-0.05$ & 0000Y0\\
OTS 42          &     11:10:09.34 &     -76:35:06.4 & 15.413 & 14.035 & 13.393 & 0.063 & 0.045 & 0.064 &    11 &     9 &    11 & $ 0.04$ & 0000Y0\\
ISO 237         &     11:10:11.40 &     -76:35:29.2 & 10.908 &  9.448 &  8.678 & 0.040 & 0.032 & 0.040 &    11 &     9 &    11 & $ 0.79$ & 0000Y0\\
OTS 48          &      11:10:14.1 &       -76:34:37 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 0000Y0\\
Hn 12W          &     11:10:28.50 &     -77:16:59.6 & 11.716 & 11.059 & 10.728 & 0.028 & 0.031 & 0.030 &    11 &     9 &    11 & $ 0.13$ & 0Y0000\\
OTS 56          &      11:10:30.0 &       -76:32:53 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 0000Y0\\
Hn 12E          &     11:10:30.67 &     -77:17:00.9 & 15.914 & 14.835 & 14.404 & 0.126 & 0.076 & 0.094 &    11 &     9 &    11 & $ 0.07$ & 000000\\
OTS 59          &      11:10:32.0 &       -76:35:55 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 0000Y0\\
ISO 247         &     11:10:33.68 &     -76:39:22.4 & 13.245 & 11.947 & 11.347 & 0.028 & 0.034 & 0.032 &    11 &     9 &    11 & $ 0.27$ & 0000Y0\\
ISO 250         &     11:10:36.42 &     -77:22:13.1 & 12.730 & 11.339 & 10.674 & 0.020 & 0.030 & 0.022 &    11 &     9 &    11 & $ 0.09$ & 0000Y0\\
CHXR 47         &     11:10:38.00 &     -77:32:40.0 &  9.711 &  8.686 &  8.259 & 0.030 & 0.033 & 0.038 &    11 &     9 &    11 & $ 0.46$ & 0YYYYY\\
ISO 252         &     11:10:41.40 &     -77:20:48.1 & 13.885 & 12.886 & 12.285 & 0.026 & 0.038 & 0.026 &    11 &     9 &    11 & $ 0.00$ & 0Y00Y0\\
OTS 61          &      11:10:42.9 &       -76:34:05 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 0000Y0\\
T 47            &     11:10:49.57 &     -77:17:51.8 & 11.398 & 10.094 &  9.311 & 0.095 & 0.071 & 0.070 &    11 &     9 &    11 & $ 1.68$ & YY00YY\\
T 48            &     11:10:53.33 &     -76:34:32.0 & 11.214 & 10.445 &  9.956 & 0.046 & 0.037 & 0.051 &    11 &     9 &    11 & $ 1.11$ & YY0YY0\\
ISO 256         &     11:10:53.58 &     -77:25:00.6 & 13.999 & 12.242 & 11.156 & 0.398 & 0.312 & 0.219 &    11 &     9 &    11 & $ 8.11$ & YY00Y0\\
Hn 13           &     11:10:55.96 &     -76:45:32.6 & 11.244 & 10.419 &  9.919 & 0.049 & 0.048 & 0.029 &    11 &     9 &    11 & $ 0.85$ & 0Y00Y0\\
B 47            &      11:11:09.1 &       -77:26:19 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 00000Y\\
Hn 14           &     11:11:14.17 &     -76:41:11.1 & 14.128 & 12.996 & 12.612 & 0.049 & 0.045 & 0.038 &    11 &     9 &    11 & $ 0.27$ & 0Y0000\\
ISO 274         &     11:11:25.48 &     -77:06:10.2 & 14.389 & 13.621 & 13.274 & 0.051 & 0.048 & 0.053 &    11 &     9 &    11 & $ 0.24$ & 0000Y0\\
CHXR 48         &     11:11:34.74 &     -76:36:21.3 & 10.757 &  9.982 &  9.720 & 0.072 & 0.081 & 0.071 &    11 &     9 &    11 & $ 2.27$ & YYYY00\\
T 49            &     11:11:39.67 &     -76:20:15.1 & 10.552 &  9.718 &  9.180 & 0.072 & 0.102 & 0.135 &    11 &     9 &    11 & $ 2.25$ & YY00YY\\
CHX 18N         &     11:11:46.34 &     -76:20:09.0 &  9.082 &  8.304 &  7.833 & 0.037 & 0.038 & 0.041 &    11 &     9 &    11 & $ 0.85$ & 0YYY0Y\\
CHXR 49NE       &     11:11:54.01 &     -76:19:30.9 & 10.197 &  9.446 &  9.179 & 0.018 & 0.034 & 0.028 &    11 &     9 &    11 & $ 0.29$ & 0YYY00\\
CHXR 84         &     11:12:03.28 &     -76:37:03.3 & 11.736 & 11.092 & 10.748 & 0.028 & 0.034 & 0.029 &    11 &     9 &    11 & $ 0.49$ & 0Y0Y00\\
ISO 282         &     11:12:03.50 &     -77:26:00.9 & 13.286 & 12.323 & 11.682 & 0.314 & 0.226 & 0.152 &    11 &     9 &    11 & $ 6.73$ & Y000Y0\\
T 50            &     11:12:09.84 &     -76:34:36.6 & 11.108 & 10.296 &  9.870 & 0.113 & 0.117 & 0.073 &    11 &     9 &    11 & $ 3.37$ & YY0Y00\\
T 51            &     11:12:24.41 &     -76:37:06.5 &  9.201 &  8.431 &  8.021 & 0.041 & 0.021 & 0.026 &    11 &     9 &    11 & $-0.10$ & 0Y0Y0Y\\
T 52            &     11:12:27.71 &     -76:44:22.4 &  8.326 &  7.497 &  6.865 & 0.044 & 0.060 & 0.067 &    11 &     9 &    11 & $ 1.76$ & YY0YYY\\
CHXR 53         &     11:12:27.75 &     -76:25:29.3 & 10.887 & 10.208 &  9.980 & 0.022 & 0.025 & 0.030 &    11 &     9 &    11 & $ 0.28$ & 0Y0Y00\\
T 53            &     11:12:30.93 &     -76:44:24.1 & 10.975 &  9.878 &  9.209 & 0.234 & 0.154 & 0.106 &    11 &     9 &    11 & $ 4.16$ & YY00Y0\\
CHXR 54         &     11:12:42.10 &     -76:58:40.1 & 10.422 &  9.699 &  9.500 & 0.034 & 0.045 & 0.036 &    11 &     9 &    11 & $ 0.74$ & 0YYY00\\
T 54            &     11:12:42.67 &     -77:22:23.0 &  8.625 &  8.033 &  7.861 & 0.020 & 0.027 & 0.018 &    11 &     9 &    11 & $ 0.16$ & 0Y0Y0Y\\
CHXR 55         &     11:12:42.98 &     -76:37:05.0 & 10.039 &  9.397 &  9.251 & 0.025 & 0.034 & 0.039 &    11 &     9 &    11 & $ 0.70$ & 0YYY00\\
Hn 17           &     11:12:48.59 &     -76:47:06.7 & 12.087 & 11.425 & 11.151 & 0.039 & 0.037 & 0.045 &    11 &     9 &    11 & $ 0.89$ & 0Y0000\\
CHXR 57         &     11:13:20.13 &     -77:01:04.4 & 10.938 & 10.220 &  9.985 & 0.035 & 0.034 & 0.026 &    11 &     9 &    11 & $ 0.53$ & 0YYY0Y\\
Hn 18           &     11:13:24.45 &     -76:29:22.9 & 11.848 & 11.106 & 10.764 & 0.024 & 0.033 & 0.047 &    11 &     9 &    11 & $ 0.22$ & 0Y0000\\
CHXR 59         &     11:13:27.36 &     -76:34:16.7 & 10.584 &  9.853 &  9.621 & 0.030 & 0.035 & 0.033 &    11 &     9 &    11 & $ 0.53$ & 0YYY00\\
CHXR 60         &     11:13:29.69 &     -76:29:01.4 & 11.554 & 10.839 & 10.552 & 0.023 & 0.028 & 0.027 &    11 &     9 &    11 & $ 0.10$ & 0Y0Y00\\
IRAS 11120-7750 &     11:13:30.32 &     -78:07:02.4 &  6.804 &  5.783 &  5.346 & 0.035 & 0.028 & 0.028 &    11 &     9 &    11 & $ 0.98$ & 00000Y\\
T 55            &     11:13:33.56 &     -76:35:37.5 & 11.638 & 11.012 & 10.727 & 0.044 & 0.054 & 0.048 &    11 &     9 &    11 & $ 0.83$ & YY0Y00\\
CHXR 62         &     11:14:15.64 &     -76:27:36.6 & 11.257 & 10.443 & 10.122 & 0.024 & 0.024 & 0.027 &    11 &     9 &    11 & $ 0.23$ & 0Y0Y00\\
Hn 21W          &     11:14:24.50 &     -77:33:06.4 & 11.986 & 11.049 & 10.597 & 0.043 & 0.036 & 0.038 &    11 &     9 &    11 & $ 0.20$ & 0Y0000\\
Hn 21E          &     11:14:26.09 &     -77:33:04.4 & 12.754 & 11.941 & 11.484 & 0.036 & 0.035 & 0.038 &    11 &     9 &    11 & $ 0.20$ & 000000\\
B 53            &     11:14:50.30 &     -77:33:38.8 & 10.463 &  9.742 &  9.496 & 0.021 & 0.026 & 0.027 &    11 &     9 &    11 & $ 0.10$ & 00000Y\\
CHXR 65B        &     11:16:11.95 &     -77:14:10.1 & 14.170 & 13.619 & 13.357 & 0.056 & 0.027 & 0.052 &    11 &     9 &    11 & $ 0.18$ & 000Y00\\
CHXR 65A        &     11:16:12.91 &     -77:14:06.5 & 11.061 & 10.464 & 10.312 & 0.039 & 0.024 & 0.038 &    11 &     9 &    11 & $ 0.28$ & 0Y0Y0Y\\
T 56            &     11:17:36.95 &     -77:04:38.0 & 10.293 &  9.562 &  9.267 & 0.024 & 0.027 & 0.028 &     1 &     1 &     1 & \multicolumn{1}{c}{...} & 0Y0Y0Y\\
CHXR 68B        &     11:18:19.54 &     -76:22:01.4 & 11.264 & 10.539 & 10.297 & 0.028 & 0.026 & 0.029 &     1 &     1 &     1 & \multicolumn{1}{c}{...} & 000Y00\\
CHXR 68A        &     11:18:20.21 &     -76:21:57.7 &  9.772 &  9.063 &  8.829 & 0.026 & 0.027 & 0.030 &     1 &     1 &     1 & \multicolumn{1}{c}{...} & 0YYY00\\
IRAS 11248-7653 &      11:26:41.5 &       -77:10:15 & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & \multicolumn{1}{c}{...} & 00000Y\\
\enddata
\tablenotetext{a}{For sources with $J$, $H$, and $K_s$ photometry, N=1 in all three
                  bands, but otherwise no tabulated Stetson index, the photometry is
                  from the Version 2 processing of the 2MASS Working Database and
                  the RMS represents the photometric uncertainty from the 2MASS
                  processing pipeline.}
\tablenotetext{b}{Six character flag indicating the properties of that star. References provided in the text.}
\tablenotetext{\ }{First character : Variable identified from this study or General Catalog of Variable Stars}
\tablenotetext{\ }{Second character: Contains H$\alpha$ in emission}
\tablenotetext{\ }{Third character : Contains lithium in absorption}
\tablenotetext{\ }{Fourth character: X-ray source}
\tablenotetext{\ }{Fifth character : Contains an infrared excess}
\tablenotetext{\ }{Sixth character : Far-infrared source}
\end{deluxetable}

==> (inline-ps-0) <==
[begin]
  /PGPLOT save def /showpage {} def
  initmatrix
  currentpoint translate
  #6 dup scale
  #7 1 eq {-90 rotate -8.15 72 mul -0.25 72 mul translate} if
  #4 72 mul neg #5 72 mul neg translate

